Path Polymatrix Games are PPAD-hard

We prove that it is PPAD-hard to compute a Nash equilibrium in a tree polymatrix game with at most twenty actions per player, and path polymatrix game with at most four hundred actions per player. These are the first PPAD hardness results for a game with a constant number of actions per player where the interaction graph is acyclic. Along the way we show PPAD-hardness for finding an $\epsilon$-fixed point of a 2D LinearFIXP instance, when $\epsilon$ is any constant less than $0.5$. This result is tight, since finding a 0.5-fixed point in a 2D LinearFIXP instance is trivial.

==> arxiv/01_introduce_constant.tex <==
\begin{tikzpicture}
\matrix (m) [matrix of nodes, 
             	anchor=south west,
			 	ampersand replacement=\&,
				nodes={draw, minimum size=2cm},
				column sep={2cm,between origins},
                row sep={2cm,between origins},
             	nodes in empty cells,
             	inner sep=0pt
		]
{ 
\& \\
\& \\
};

\payoffs{1}{1}{$c$}{$0$}
\payoffs{1}{2}{$c$}{$1$}
\payoffs{2}{1}{$0$}{$1$}
\payoffs{2}{2}{$1$}{$0$}

\rowstrategy{1}{$\bar{x}_i$}
\rowstrategy{2}{$x_i$}

\colstrategy{1}{$\bar{x}_i$}
\colstrategy{2}{$x_i$}

\players{$c_j$}{$v_j$}

\end{tikzpicture}


==> arxiv/02_addition.tex <==
\begin{tikzpicture}
\matrix (m) [matrix of nodes, 
             	anchor=south west,
			 	ampersand replacement=\&,
				nodes={draw, minimum size=2cm},
				column sep={2cm,between origins},
                row sep={2cm,between origins},
             	nodes in empty cells,
             	inner sep=0pt
		]
{ 
\& \& \& \& \& \\
\& \& \& \& \& \\
};

\payoffs{1}{1}{$0$}{$0$}
\payoffs{1}{2}{$1$}{$0$}
\payoffs{1}{3}{$0$}{$0$}
\payoffs{1}{4}{$1$}{$0$}
\payoffs{1}{5}{$0$}{$0$}
\payoffs{1}{6}{$0$}{$1$}
\payoffs{2}{1}{$0$}{$0$}
\payoffs{2}{2}{$0$}{$0$}
\payoffs{2}{3}{$0$}{$0$}
\payoffs{2}{4}{$0$}{$0$}
\payoffs{2}{5}{$0$}{$1$}
\payoffs{2}{6}{$1$}{$0$}

\colstrategy{1}{$\bar{x}_b$}
\colstrategy{2}{$x_b$}
\colstrategy{3}{$\bar{x}_c$}
\colstrategy{4}{$x_c$}
\colstrategy{5}{$\bar{x}_a$}
\colstrategy{6}{$x_a$}

\rowstrategy{1}{$\bar{x}_a$}
\rowstrategy{2}{$x_a$}

\players{$c_{j-1}$}{$v_{j-1}$}
\playersshift{}{$v_{j}$}{5}

\end{tikzpicture}


==> arxiv/03_subtraction.tex <==
\begin{tikzpicture}
\matrix (m) [matrix of nodes, 
             	anchor=south west,
			 	ampersand replacement=\&,
				nodes={draw, minimum size=2cm},
				column sep={2cm,between origins},
                row sep={2cm,between origins},
             	nodes in empty cells,
             	inner sep=0pt
		]
{ 
\& \& \& \& \& \\
\& \& \& \& \& \\
};

\payoffs{1}{1}{$0$}{$0$}
\payoffs{1}{2}{$1$}{$0$}
\payoffs{1}{3}{$0$}{$0$}
\payoffs{1}{4}{$-1$}{$0$}
\payoffs{1}{5}{$0$}{$0$}
\payoffs{1}{6}{$0$}{$1$}
\payoffs{2}{1}{$0$}{$0$}
\payoffs{2}{2}{$0$}{$0$}
\payoffs{2}{3}{$0$}{$0$}
\payoffs{2}{4}{$0$}{$0$}
\payoffs{2}{5}{$0$}{$1$}
\payoffs{2}{6}{$1$}{$0$}

\colstrategy{1}{$\bar{x}_b$}
\colstrategy{2}{$x_b$}
\colstrategy{3}{$\bar{x}_c$}
\colstrategy{4}{$x_c$}
\colstrategy{5}{$\bar{x}_a$}
\colstrategy{6}{$x_a$}

\rowstrategy{1}{$\bar{x}_a$}
\rowstrategy{2}{$x_a$}

\players{$c_{j-1}$}{$v_{j-1}$}
\playersshift{}{$v_{j}$}{5}

\end{tikzpicture}


==> arxiv/04_multiplication.tex <==
\begin{tikzpicture}
\matrix (m) [matrix of nodes, 
             	anchor=south west,
			 	ampersand replacement=\&,
				nodes={draw, minimum size=2cm},
				column sep={2cm,between origins},
                row sep={2cm,between origins},
             	nodes in empty cells,
             	inner sep=0pt
		]
{ 
\& \& \& \\
\& \& \& \\
};

\payoffs{1}{1}{$0$}{$0$}
\payoffs{1}{2}{$c$}{$0$}
\payoffs{1}{3}{$0$}{$0$}
\payoffs{1}{4}{$0$}{$1$}
\payoffs{2}{1}{$0$}{$0$}
\payoffs{2}{2}{$0$}{$0$}
\payoffs{2}{3}{$0$}{$1$}
\payoffs{2}{4}{$1$}{$0$}

\colstrategy{1}{$\bar{x}_b$}
\colstrategy{2}{$x_b$}
\colstrategy{3}{$\bar{x}_c$}
\colstrategy{4}{$x_c$}

\rowstrategy{1}{$\bar{x}_a$}
\rowstrategy{2}{$x_a$}

\players{$c_{j/j-1}$}{$v_{j'}$}
\playersshift{}{$v_{j}$}{3}

\end{tikzpicture}


==> arxiv/borders.tex <==
\begin{tikzpicture}[scale=1]

\pgfmathsetmacro{\thick}{2.5}

\fill [color=blue!60] (0,\thick) rectangle (\thick,10);
\draw (0,\thick) rectangle (\thick,10);
\node[white,font=\boldmath,scale=1.5] at (0.5*\thick,5+\thick/2) {\Huge $2$};
%\draw [pattern=mystripes] (0,0) rectangle (2,10);

\fill [color=green!60!black] (\thick,10-\thick) rectangle (10,10);
\fill [color=green!60!black] (10-\thick,\thick) rectangle (10,10);
\draw (10-\thick,\thick) -- (10-\thick,10-\thick) -- (\thick,10-\thick) -- (\thick,10) -- (10,10) -- (10,\thick);
%\fill [pattern=mystripes] (2,8) rectangle (10,10);
%\fill [pattern=mystripes] (8,2) rectangle (10,10);
\node[white,font=\boldmath,scale=1.5] at (10-\thick/2,10-\thick/2) {\Huge $3$};

\fill [color=red!80] (0,0) rectangle (10,\thick);
%\draw [pattern=mystripes] (2,0) rectangle (10,2);
\draw (0,0) rectangle (10,\thick);
\node[white,font=\boldmath,scale=1.5] at (5,\thick/2) {\Huge $1$};

\node[xshift=0.9cm, scale=1.4] at (10,\thick/2) {\Huge $\Big\} \ \epsilon$};

\node[yshift=0.6cm, scale=1.4] at (\thick/2,10) {\LARGE $\overbrace{\hspace{1.6cm}}$};
\node[yshift=1.5cm, scale=1.4] at (\thick/2,10) {\Huge $\epsilon$};

\end{tikzpicture}


==> arxiv/colors_to_vectors.tex <==
% add the following two lines to your document to get bigger arrows
\usetikzlibrary{arrows.meta}
\tikzset{>={Latex[width=8mm,length=3mm]}}

\begin{tikzpicture}[scale=5]

% triangle
\coordinate (t1) at (-1, {1-sqrt(2)});
\coordinate (t2) at (1, {1-sqrt(2)});
\coordinate (t3) at (0, 1);
\draw[dashed] (t1) -- (t2) -- (t3) -- (t1);

% displacement labels
\node[green!60!black,font=\boldmath] at ($(t1) + (-0.075, -0.15)$) {\LARGE $(-1,1-\sqrt{2})\cdot \epsilon$};
\node[blue!60,font=\boldmath] at ($(t2) + (-0.01, -0.15)$) {\LARGE $(1,1-\sqrt{2})\cdot \epsilon$};
\node[red!90,font=\boldmath] at ($(t3) + (0.4,0)$) {\LARGE $(0,1)\cdot \epsilon$};

% length of square
\node at (0, {1-sqrt(2)-0.15}) {\LARGE $\underbrace{\hspace{4cm}}_{(\sqrt{2}-1)\cdot \epsilon}$};

\pgfmathsetmacro{\ss}{(sqrt(2)-1)};
% square
\coordinate (s1) at ({-\ss}, {\ss}) {};
\coordinate (s2) at ({-\ss}, {-\ss}) {};
\coordinate (s3) at ({\ss}, {-\ss}) {};
\coordinate (s4) at ({\ss}, {\ss}) {};
\draw[thick, dotted] (s1) -- (s2) -- (s3) -- (s4) -- (s1);

% displacements
\draw[line width=1.5mm, green!60!black, ->] (0,0) -- (t1);
\draw[line width=1.5mm, blue!60, ->] (0,0) -- (t2);
\draw[line width=1.5mm, red!60, ->] (0,0) -- (t3);

\end{tikzpicture}



==> arxiv/hide_and_seek.tex <==
\pgfmathsetmacro{\sc}{0.35}
\pgfmathsetmacro{\ll}{-0.9}

% payoff offset from corners of cell
\pgfmathsetmacro{\os}{0.5}

\begin{tikzpicture}

\matrix (m) [matrix of nodes, 
             	anchor=south west,
			 	ampersand replacement=\&,
				nodes={draw, minimum size=2cm},
				column sep={2cm,between origins},
                row sep={2cm,between origins},
             	nodes in empty cells,
             	inner sep=0pt,
				row 5/.append style={nodes={draw=none}},
				column 5/.append style={nodes={draw=none}},
		]
{ 
	\& \& \& \& \& \& \\
	\& \& \& \& \& \& \\
	\& \& \& \& \& \& \\
	\& \& \& \& \& \& \\ 
	\& \& \& \& \& \& \\ 
	\& \& \& \& \& \& \\ 
	\& \& \& \& \& \& \\ 
};

\payoffs{1}{1}{\Large $M$}{\Large $-M$}
\payoffs{1}{2}{\Large $M$}{\Large $-M$}
\payoffs{2}{1}{\Large $M$}{\Large $-M$}
\payoffs{2}{2}{\Large $M$}{\Large $-M$}
\payoffs{1}{3}{\Large $0$}{\Large $0$}
\payoffs{1}{4}{\Large $0$}{\Large $0$}
\payoffs{2}{3}{\Large $0$}{\Large $0$}
\payoffs{2}{4}{\Large $0$}{\Large $0$}
\payoffs{3}{1}{\Large $0$}{\Large $0$}
\payoffs{3}{2}{\Large $0$}{\Large $0$}
\payoffs{4}{1}{\Large $0$}{\Large $0$}
\payoffs{4}{2}{\Large $0$}{\Large $0$}
\payoffs{3}{3}{\Large $M$}{\Large $-M$}
\payoffs{3}{4}{\Large $M$}{\Large $-M$}
\payoffs{4}{3}{\Large $M$}{\Large $-M$}
\payoffs{4}{4}{\Large $M$}{\Large $-M$}

\rowstrategy{1}{$\bar{x}_1$}
\rowstrategy{2}{$x_1$}
\rowstrategy{3}{$\bar{x}_2$}
\rowstrategy{4}{$x_2$}

\colstrategy{1}{$\bar{x}_1$}
\colstrategy{2}{$x_1$}
\colstrategy{3}{$\bar{x}_2$}
\colstrategy{4}{$x_2$}

\players{$m_i$}{$c_{i/2}$}

\rowstrategy{5}{$\vdots$}
\colstrategy{5}{$\cdots$}
\node at (m-5-5) {\LARGE $\ddots$};

\payoffs{1}{6}{\Large $0$}{\Large $0$}
\payoffs{1}{7}{\Large $0$}{\Large $0$}
\payoffs{2}{6}{\Large $0$}{\Large $0$}
\payoffs{2}{7}{\Large $0$}{\Large $0$}
\payoffs{3}{6}{\Large $0$}{\Large $0$}
\payoffs{3}{7}{\Large $0$}{\Large $0$}
\payoffs{4}{6}{\Large $0$}{\Large $0$}
\payoffs{4}{7}{\Large $0$}{\Large $0$}

\payoffs{6}{1}{\Large $0$}{\Large $0$}
\payoffs{7}{1}{\Large $0$}{\Large $0$}
\payoffs{6}{2}{\Large $0$}{\Large $0$}
\payoffs{7}{2}{\Large $0$}{\Large $0$}
\payoffs{6}{3}{\Large $0$}{\Large $0$}
\payoffs{7}{3}{\Large $0$}{\Large $0$}
\payoffs{6}{4}{\Large $0$}{\Large $0$}
\payoffs{7}{4}{\Large $0$}{\Large $0$}

\payoffs{6}{6}{\Large $M$}{\Large $-M$}
\payoffs{6}{7}{\Large $M$}{\Large $-M$}
\payoffs{7}{6}{\Large $M$}{\Large $-M$}
\payoffs{7}{7}{\Large $M$}{\Large $-M$}

\rowstrategy{6}{$\bar{x}_{20}$}
\rowstrategy{7}{$x_{20}$}

\colstrategy{6}{$\bar{x}_{20}$}
\colstrategy{7}{$x_{20}$}


\end{tikzpicture}


==> arxiv/loopback_circuit.tex <==
\tikzstyle{state}=[minimum size=1.1cm,inner sep=0cm,draw,circle,node distance=2cm]

\begin{tikzpicture}

	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	% LEVEL 1
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	\node [state]             	(g11){$g_{1,1}$};
	\node [state,right of=g11]  (g12){$g_{2,1}$};

	\node [right of=g12, node distance=2cm]  (dots1){$\cdots$};
	\node [state,right of=g12, node distance=4cm]  (g17){$g_{7,1}$};
	\node [state,right of=g17]  (g18){$g_{8,1}$};
	\node [state,right of=g18]  (g19){$g_{9,1}$};
	\node [state,right of=g19]  (g10){$g_{10,1}$};

	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	% LEVEL 2
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	\node [state,above of=g11] 	(g21){$g_{1,2}$};
	\node [state,above of=g12]  (g22){$g_{2,2}$};
	\node [right of=g22, node distance=2cm]      (dots2){$\cdots$};
	\node [state,above of=g17]  (g27){$g_{7,2}$};
	\node [state,above of=g18]  (g28){$g_{8,2}$};
	\node [state,above of=g19]  (g29){$g_{9,2}$};
	\node [state,above of=g10]  (g20){$g_{10,2}$};

	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	% LEVEL 3 (NOT SHOWN)
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	\node [above of=g21, node distance=2cm]  (g31){};
	\node [above of=g22, node distance=2cm]  (g32){};
	\node [above of=g27, node distance=2cm]  (g37){};
	\node [above of=g28, node distance=2cm]  (g38){};
	\node [above of=g29, node distance=2cm]  (g39){};
	\node [above of=g20, node distance=2cm]  (g30){};

	\node [right of=g32, node distance=2cm]  (dots3){};

	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	% LEVEL 4 (NOT SHOWN)
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	\node [above of=g31, node distance=2cm]  (g41){};
	\node [above of=g32, node distance=2cm]  (g42){};
	\node [above of=g37, node distance=2cm]  (g47){};
	\node [above of=g38, node distance=2cm]  (g48){};
	\node [above of=g39, node distance=2cm]  (g49){};
	\node [above of=g30, node distance=2cm]  (g40){};

	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	% LEVEL 3.5 (VDOTS)
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	\node at ($0.5*(g31) + 0.5*(g41)$) {$\vdots$};
	\node at ($0.5*(g32) + 0.5*(g42)$) {$\vdots$};
	\node at ($0.5*(g37) + 0.5*(g47)$) {$\vdots$};
	\node at ($0.5*(g38) + 0.5*(g48)$) {$\vdots$};
	\node at ($0.5*(g39) + 0.5*(g49)$) {$\vdots$};
	\node at ($0.5*(g30) + 0.5*(g40)$) {$\vdots$};

	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	% LEVEL n
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	\node [state,above of=g41]  (gn1){$g_{1,n}$};
	\node [state,above of=g42]  (gn2){$g_{2,n}$};
	\node [state,above of=g47]  (gn7){$g_{7,n}$};
	\node [state,above of=g48]  (gn8){$g_{8,n}$};
	\node [state,above of=g49]  (gn9){$g_{9,n}$};
	\node [state,above of=g40]  (gn0){$g_{10,n}$};

	\node [right of=gn2, node distance=2cm]      (dotsn){$\cdots$};

	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	% loop back at the top
	\path[->, thick] (gn7.north) edge[out=90, in=90] (gn9.north);
	\path[->, thick] (gn8.north) edge[out=90, in=90] (gn0.north);

	% loop back at the bottom
	\path[->, thick] (g19.south) edge[out=-90, in=-90] (g17.south);
	\path[->, thick] (g10.south) edge[out=-90, in=-90] (g18.south);

	\path[->, thick] (gn9.south) edge (g49.north);
	\path[->, thick] (gn0.south) edge (g40.north);

	\path[->, thick] (g39.south) edge (g29.north);
	\path[->, thick] (g30.south) edge (g20.north);

	\path[->, thick] (g29.south) edge (g19.north);
	\path[->, thick] (g20.south) edge (g10.north);
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\path[->, dashed]
    (g21) edge (g32)
    (g21) edge (g31)
    (g11) edge (g21)
    (g11) edge (g22)
    (g12) edge (g21)
    (g12) edge (g27)
    %(g17) edge (g32)
    (g17) edge (g28)
    (g18) edge (g28)
    (g18) edge (g27)
    (g22) edge (dots3)
    (g27) edge (g37)
    (g28) edge (g38)

    (g41) edge (gn1)
    (g42) edge (gn1)
    (g42) edge (gn2)
    (g47) edge (gn2)
    (g47) edge (gn7)
    (g48) edge (gn8)
    ;

\end{tikzpicture}


